Investigation of ASIC-based signal readout electronics for LEGEND-1000

LEGEND, the Large Enriched Germanium Experiment for Neutrinoless $\beta\beta$ Decay, is a ton-scale experimental program to search for neutrinoless double beta ($0\nu\beta\beta$) decay in the isotope $^{76}$Ge with an unprecedented sensitivity. Building on the success of the low-background $^{76}$Ge-based GERDA and MAJORANA DEMONSTRATOR experiments, the LEGEND collaboration is targeting a signal discovery sensitivity beyond $10^{28}\,$yr on the decay half-life with approximately $10\,\text{t}\cdot\text{yr}$ of exposure. Signal readout electronics in close proximity to the detectors plays a major role in maximizing the experiment's discovery sensitivity by reducing electronic noise and improving pulse shape analysis capabilities for the rejection of backgrounds. However, the proximity also poses unique challenges for the radiopurity of the electronics. Application-specific integrated circuit (ASIC) technology allows the implementation of the entire charge sensitive amplifier (CSA) into a single low-mass chip while improving the electronic noise and reducing the power consumption. In this work, we investigated the properties and electronic performance of a commercially available ASIC CSA, the XGLab CUBE preamplifier, together with a p-type point contact high-purity germanium detector. We show that low noise levels and excellent energy resolutions can be obtained with this readout. Moreover, we demonstrate the viability of pulse shape discrimination techniques for reducing background events.

==> Preamp_overview.tex <==
\begin{circuitikz}[scale=0.8, transform shape] 
\draw
(-2.6,-1.3) node[ground]{} to [ioosource, l=$Q\delta(t)$, -] (-2.6,0)
(-0.95,-1.3) node[ground]{} to [capacitor, l=$C_{\text{det}}$, -*] (-0.95,0) 
(-2.6,0) -- (2.5,0)

\pgfextra{\ctikzset{tripoles/nmos/width=.45,
                    tripoles/nmos/height=.45}}
(2.8,0) node[nmos](nmosA){} node[right=1.2mm]{JFET}(2.8,0)
(2.5,0) -- (nmosA.G)

\pgfextra{\ctikzset{tripoles/plain amp/width=.88,
                    tripoles/plain amp/height=.88}}
(7,0) node[plain amp] (plainamp) {} node[] {\hspace{-2mm}A}[]
(nmosA.D) to (plainamp.-)
(nmosA.S) to (plainamp.+)
(plainamp.out) -- (9,0)
%(nmosA.G) -- (2,5)
%(nmosA.D) -- (3,3)
(2,0) -- (2,2.8)
to [generic, l=$R_{\text{f}}$] (4,2.8)

(2,1.3) to [capacitor, l=$C_{\text{f}}$, *-*] (4,1.3)
(4,2.8) -- (4,1.3) -- (7.7,1.3)
(7.7,0) node[circ]{} to (7.7,1.3)
(2,0) node[circ]{} to (2,-1.5) to [capacitor, l=$C_{\text{p}}$] (4,-1.5) -- (9,-1.5)
; 

\draw[-latex] (-3.0,-1.2) -- (-3.0,-0.3); 

\draw [black!30]
(0.8,-1.3) node[ground]{} to [capacitor, l=$C_{\text{par}}$, -*, color=black!30] (0.8,0) 
;
 
%\draw [blue] 
%(1.7,-2.7) -- (1.7,3.6)
%%(4.3,-2.7) -- (4.3,3.6)
%(4.3,3.6) -- (4.3,-2.7)

%(1.7,-2.7) -- (4.3,-2.7)
%(1.7,3.6) -- (4.3,3.6)
%;

%\draw [dashed, blue] 
%(4.3,-2.7) -- (8.1,-2.7)
%(4.3,3.6) -- (8.1,3.6)

%(8.1,-2.7) -- (8.1,3.6)
%;

%\draw [blue]
%(2.98,3.8) node[] {ASIC}[]
%;

\draw [dashed] 
(1.5,3.5) -- (1.5,-2.6)
(4.5,3.5) -- (4.5,-2.6)
(6.0,3.5) -- (6.0,-2.6)
(8.3,3.5) -- (8.3,-2.6)
;

\draw
(-0.79,-2.4) node[] {Detector + Bias voltage}[]
(3.1,-2.4) node[] {Front-end}[]
(5.25,-2.4) node[] {Cables}[]
(7.14,-2.45) node[] {Preamplifier}[]
;
\end{circuitikz}
